Hyperbolicity of the Cyclic Splitting Complex

We define a new complex on which $Out(F_n)$ acts by simplicial automorphisms, the cyclic splitting complex of $F_n$, and show that it is hyperbolic using a method developed by Kapovich and Rafi.

==> folding.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'folding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1046.520419bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.11059865)%
    \put(0,0){\includegraphics[width=\unitlength]{folding.pdf}}%
    \put(-0.00254383,0.11784275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09684044\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.19641927,0.11784275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10036191\unitlength}\raggedright $B$\end{minipage}}}%
    \put(0.42707562,0.11784275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12325149\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.61019213,0.11784275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44898752\unitlength}\raggedright $B \ast \langle w \rangle$\end{minipage}}}%
    \put(0.51863385,0.03684891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37327587\unitlength}\raggedright $\langle w \rangle$\end{minipage}}}%
    \put(0.09605735,0.04037039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10036191\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> folding2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'folding2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{911.99975886bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34511063)%
    \put(0,0){\includegraphics[width=\unitlength]{folding2.pdf}}%
    \put(0.06105061,0.04632674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07071559\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.50958946,0.04228587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52531581\unitlength}\raggedright $A \ast \langle w^t \rangle$\end{minipage}}}%
    \put(0.51767126,0.35343443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36368011\unitlength}\raggedright $\langle w \rangle$\end{minipage}}}%
  \end{picture}%
\endgroup%

